The algebraic classification of nilpotent commutative algebras

This paper is devoted to the complete algebraic classification of complex $5$-dimensional nilpotent commutative algebras. Our method of classification is based on the standard method of classification of central extensions of smaller nilpotent commutative algebras and the recently obtained classification of complex $5$-dimensional nilpotent commutative $\mathfrak{CD}$-algebras.

==> (inline-0) <==
\begin{longtable}{llllllll}
${\mathbf N}_{01}$ &$:$&  $e_1 e_1=e_2$ & $e_1 e_2=e_3$ & $e_2e_3=e_4$  \\

${\mathbf N}_{02}$ &$:$& $e_1 e_1=e_2$  & $e_1 e_2=e_3$  & $e_1e_3=e_4$ & $e_2 e_3=e_4$&& \\

${\mathbf N}_{03}$ &$:$&  $e_1 e_1 = e_2$  & $e_1 e_2=e_3$ & $e_3 e_3= e_4$&&\\

${\mathbf N}_{04}$ &$:$&  $e_1 e_1 = e_2$  & $e_1 e_2=e_3$ & $e_2e_2=e_4$ & $e_3 e_3= e_4$&&\\

${\mathbf N}_{05}$ &$:$& $e_1 e_1=e_2$ & $e_1 e_3 = e_4$ &  $e_2 e_2=e_3$&& \\

${\mathbf N}_{06}$ &$:$& $e_1 e_1=e_2$ & $e_1e_2=e_4$ & $e_1 e_3 = e_4$ &  $e_2 e_2=e_3$&&  \\

${\mathbf N}_{07}$ &$:$&  $e_1 e_1=e_2$ & $e_2 e_2=e_3$ & $e_2 e_3=e_4$ &&  \\

${\mathbf N}_{08}$ &$:$&  $e_1 e_1=e_2$ & $e_1e_3=e_4$ & $e_2 e_2=e_3$ & $e_2 e_3=e_4$  && \\

${\mathbf N}_{09}$ &$:$& $e_1 e_1=e_2$  & $e_2 e_2=e_3$  & $e_3 e_3=e_4$&& \\

${\mathbf N}_{10}$ &$:$&  $e_1 e_1 = e_2$ & $e_2e_2=e_3$ & $e_1e_2=e_4$ &$ e_3 e_3= e_4$&&\\

${\mathbf N}_{11}^{\lambda}$ &$:$&  $e_1 e_1 = e_2$ & $e_1e_2=\lambda e_4$ & $e_2 e_2=e_3$ \\ && $e_2e_3= e_4$ & $e_3 e_3= e_4$&\\

${\mathbf{N}}_{12}$& $:$&
$e_1e_1=e_2$ &  $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_2e_2=e_5$&  $e_3e_3=e_5$
\\

${\mathbf{N}}_{13}^{\alpha}$ & $:$&
$e_1e_1=e_2$ &  $e_1e_2=e_3$ & $e_1e_3=\alpha e_4$ \\ &&$e_2e_2=e_5$ &$e_2e_3=e_4$ &
$e_3e_3=e_5$
\\
${\mathbf{N}}_{14}$ & $:$&
$e_1e_1=e_2$ &  $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_2e_3=e_4$ &$e_3e_3=e_5$
\\

${\mathbf{N}}_{15}$ & $:$&
$e_1e_1=e_2$ &  $e_1e_2=e_3$   & $e_2e_3=e_4$ &$e_3e_3=e_5$
\\

${\mathbf{N}}_{16}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$& $e_1e_3=e_5$\\ && $e_2e_2=e_3$ &$e_2e_3=e_5$
\\

${\mathbf{N}}_{17}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$& $e_2e_2=e_3$ &$e_2e_3=e_5$
\\

${\mathbf{N}}_{18}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_2=e_4$ & $e_2e_2=e_3$\\ & & $e_2e_3=e_5$& $e_3e_3=e_5$
\\

${\mathbf{N}}_{19}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$& $e_2e_2=e_3$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{20}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=e_4+\alpha e_5$}& $e_1e_3=e_4$\\ && $e_2e_2=e_3$ &$e_2e_3=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{21}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$& $e_1e_3=e_4$\\ && $e_2e_2=e_3$ & $e_2e_3=e_5$
\\

${\mathbf{N}}_{22}^{\alpha\neq 1} $ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$& $e_1e_3=e_4$\\ && $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$ &$e_3e_3=e_5$
\\

${\mathbf{N}}_{23}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=\beta e_4 +\alpha e_5$}& $e_1e_3=e_4$\\ && $e_2e_2=e_3$ &$e_2e_3=e_4$& $e_3e_3=e_5$

\\

${\mathbf{N}}_{24}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=\alpha e_4+e_5$}& $e_2e_2=e_3$ \\ && $e_2e_3=e_4$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{25}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_4$& $e_2e_2=e_3$ \\ && $e_2e_3=e_4$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{26}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3=e_5$\\ && $e_2e_2=e_3$ & $e_3e_3=e_4$
\\

${\mathbf{N}}_{27}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_4$& $e_2e_2=e_3$ & $e_2e_3=e_5$
\\

${\mathbf{N}}_{28}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_4$& $e_2e_2=e_3$\\ & & $e_2e_3=e_5$& $e_3e_3=e_5$
\\

${\mathbf{N}}_{29}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_4$& $e_2e_2=e_3$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{30}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_3$ & $e_2e_3=e_4$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{31}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$& $e_2e_3=e_5$
\\

${\mathbf{N}}_{32}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ &&$e_2e_2=\alpha e_5$ & $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{33}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{34}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_2e_3=e_5$
\\

${\mathbf{N}}_{35}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{36}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ \\ && $e_2e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{37}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ \\ && $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{38}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=\alpha e_5$ \\ && $e_2e_4=e_5$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{39}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ \\ && $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{40}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{41}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ &  $e_2e_3=e_5$ \\ && $e_2e_4=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{42}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{43}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{44}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{45}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{46}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{47}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_5$ \\ &&$ e_2e_2=e_3$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{48}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$\\ & &$ e_2e_2=e_3$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{49}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ & $e_1e_4=e_5$ \\ &&$ e_2e_2=e_3$ & $e_2e_3=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{50}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ &$ e_2e_2=e_3$ & $e_2e_3=\beta e_5$\\ & & $e_2e_4=e_5$ &$e_3e_3=e_5$ & $e_4e_4=e_5$
\\
${\mathbf{N}}_{51}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_2=\alpha e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_3=e_5$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{52}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_3=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{53}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{54}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_4=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{55}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ &$ e_2e_2=e_3$ \\ && $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{56}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ &$ e_2e_2=e_3$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{57}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_3=e_5$ & $e_1e_4=e_5$\\ && $ e_2e_2=e_3$ & $e_2e_3=e_5$
\\

${\mathbf{N}}_{58}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_3=e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{59}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_3=e_5$ &$ e_2e_2=e_3$ & $e_2e_4=e_5$
\\

${\mathbf{N}}_{60}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_3=e_5$ &$ e_2e_2=e_3$\\ & & $e_2e_4=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{61}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_3=e_5$ &$ e_2e_2=e_3$ & $e_4e_4=e_5$ \\

${\mathbf{N}}_{62}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_4=e_5$ &$ e_2e_2=e_3$ & $e_2e_3=e_5$\\

${\mathbf{N}}_{63}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_4=\alpha e_5$ &$ e_2e_2=e_3$ \\ && $e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_3=e_5$\\

${\mathbf{N}}_{64}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_4=e_5$ &$ e_2e_2=e_3$\\ & & $e_2e_4=e_5$ & $e_3e_3=e_5$\\

${\mathbf{N}}_{65}$ & $:$ &
$e_1e_1=e_2$ &$e_1e_4=e_5$ &$ e_2e_2=e_3$ & $e_3e_3=e_5$\\

${\mathbf{N}}_{66}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_2e_3=e_5$ & $e_3e_4=e_5$\\

${\mathbf{N}}_{67}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_2e_3=e_5$ & $e_4e_4=e_5$\\

${\mathbf{N}}_{68}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_2e_4=e_5$ & $e_3e_3=e_5$\\

${\mathbf{N}}_{69}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_2e_4=e_5$ & $e_3e_4=e_5$\\

${\mathbf{N}}_{70}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_3e_3=e_5$ & $e_4e_4=e_5$\\

${\mathbf{N}}_{71}$ & $:$ &
$e_1e_1=e_2$  &$ e_2e_2=e_3$ &$e_3e_4=e_5$ &
\\

${\mathbf{N}}_{72}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ \\ && $e_1e_4=\frac{3}{4}e_5$ &$e_2e_2=e_4$ & $e_2e_3=-\frac{3}{4}e_5$
\\

${\mathbf{N}}_{73}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ &$e_1e_4=e_5$\\ &&$e_2e_2=e_4$  & $e_2e_3=3e_5$ &
$e_2e_4=\beta e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{74}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ \\ && $e_1e_4=\alpha e_5$ &$e_2e_2=e_4$ & $e_2e_4=e_5$

\\

${\mathbf{N}}_{75}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ \\ &&$e_2e_2=e_4$ & $e_2e_4=\alpha e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{76}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & \multicolumn{2}{l}{$e_1e_4=(1+\alpha) e_5$} \\ &&$e_2e_2=e_4$ &$e_2e_3=3\alpha e_5$
\\

${\mathbf{N}}_{77}^{\alpha} $ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ &$e_2e_2=e_4$ \\
&& $e_2e_3=3e_5$  & $e_2e_4=\alpha e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{78}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$ &$e_2e_2=e_4$ \\
&& $e_2e_3=3\alpha e_5$  & $e_2e_4=\beta e_5$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{79}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ &$e_1e_4=e_5$ \\ &&$e_2e_2=e_4$ & $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{80}^{\alpha \neq 1}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ &$e_2e_2=e_4$ \\ && $e_2e_4=\alpha e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{81}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ &$e_2e_2=e_4$ \\ && $e_2e_4=e_5$ &$e_3e_3=\alpha e_5$ &$e_3e_4=e_5$
\\

${\mathbf{N}}_{82}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ &$e_2e_2=e_4$ & $e_3e_4=e_5$
\\
${\mathbf{N}}_{83}^{\alpha, \beta ,\gamma}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_5$  &$e_2e_2=\alpha e_5$ \\ &  & $e_2e_3=e_4$ & $e_2e_4=\beta e_5$ & $e_3e_3=\gamma e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{84}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$ & $e_2e_3=e_4$
\\

${\mathbf{N}}_{85}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$  &$e_2e_2=\alpha e_5$  \\ & & $e_2e_3=e_4$ & $e_2e_4=\beta e_5$  & $e_3e_4=e_5$

\\
${\mathbf{N}}_{86}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$  \\ &&$e_2e_2=e_5$ & $e_2e_3=e_4$ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{87}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$  \\ && $e_2e_3=e_4$ & $e_3e_3= e_5$
\\

${\mathbf{N}}_{88}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  &$e_2e_2= e_5$ & $e_2e_3=e_4$  \\ & & $e_2e_4=\alpha e_5$ & $e_3e_3=\beta e_5$  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{89}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  &$e_2e_2= e_5$ \\ && $e_2e_3=e_4$ & $e_2e_4=\alpha e_5$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{90}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{91}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4= e_5$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{92}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_3e_3= e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{93}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  & $e_2e_3=e_4$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{94}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_5$  & $e_2e_3=e_4$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{95}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_2e_2=e_5$ \\ && $e_2e_3=e_4$ & $e_2e_4= e_5$ & $e_3e_3= \alpha e_5$
\\

${\mathbf{N}}_{96}^{\alpha, \beta}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_2e_2=e_5$ & $e_2e_3=e_4$  \\ & & $e_2e_4= \alpha e_5$ & $e_3e_3= \beta e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{97}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_3=e_4$ & $e_2e_4=  e_5$
\\

${\mathbf{N}}_{98}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_3=e_4$\\ & & $e_2e_4=  e_5$ & $e_3e_3=  e_5$
\\

${\mathbf{N}}_{99}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4=  e_5$ & $e_3e_3= \alpha e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{100}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_3=e_4$ \\ && $e_3e_3=  e_5$  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{101}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{102}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_3=e_4$
\\

${\mathbf{N}}_{103}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_5$ & $e_2e_3=e_4$
\\

${\mathbf{N}}_{104}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_5$ \\ && $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_3= \alpha e_5$
\\

${\mathbf{N}}_{105}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=\alpha e_5$\\ && $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{106}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_5$ \\ && $e_2e_3=e_4$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{107}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_3=e_4$ & $e_2e_4=e_5$
\\

${\mathbf{N}}_{108}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4=e_5$
& $e_3e_3=e_5$
\\

${\mathbf{N}}_{109}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_3=e_4$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{110}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ & $e_2e_4=e_5$
\\

${\mathbf{N}}_{111}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$\\ & & $e_2e_4=e_5$
& $e_3e_3=e_5$
\\

${\mathbf{N}}_{112}^{\alpha}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4=\alpha e_5$
& $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{113}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4= e_5$
& $e_3e_4=e_5$
\\

${\mathbf{N}}_{114}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ \\ && $e_2e_4= e_5$
& $e_4e_4=e_5$
\\

${\mathbf{N}}_{115}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{116}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_2=e_5$  & $e_2e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{117}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_2e_4=e_5$
\\

${\mathbf{N}}_{118}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{119}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_2e_4=e_5$ \\ && $e_3e_3=e_5$
& $e_4e_4=e_5$
\\

${\mathbf{N}}_{120}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{121}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{122}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{123}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{124}$ & $:$ &
$e_1e_1=e_2$ & $e_2e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}^{\alpha}_{125}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3= e_5$ \\ && $e_2e_2=\alpha e_5$ & $e_2e_4= e_5$ & $e_3e_3=e_4$\\

${\mathbf{N}}^{\alpha,\beta}_{126}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3= \alpha e_5$  & $e_2e_2= e_5$\\ & &  $e_3e_3=e_4 + \beta e_5$ & $e_4e_4= e_5$ \\

${\mathbf{N}}^{\alpha}_{127}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3= \alpha e_5$ \\ && $e_2e_3= e_5$ &  $e_3e_3=e_4$ & $e_4e_4= e_5$ \\

${\mathbf{N}}_{128}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3=  e_5$ \\ &&  $e_3e_3=e_4$ & $e_4e_4= e_5$ \\

${\mathbf{N}}_{129}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_2e_2=  e_5$ \\ &&  $e_2e_4=e_5$ & $e_3e_3= e_4$ \\

${\mathbf{N}}_{130}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_2e_2=  e_5$ \\ & & $e_3e_3= e_4$ &  $e_3e_4=e_5$\\

${\mathbf{N}}_{131}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_2e_4=e_5$ & $e_3e_3= e_4$ \\

${\mathbf{N}}_{132}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_3e_3= e_4+e_5$ & $e_4e_4= e_5$\\

${\mathbf{N}}_{133}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_3e_3= e_4$ & $e_3e_4= e_5$\\

${\mathbf{N}}_{134}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_3e_3= e_4$ & $e_4e_4= e_5$\\
${\mathbf{N}}_{135}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ & & $e_2e_2=e_4$ & $e_2e_3=-2e_5$
  & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{136}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$  \\ && $e_2e_2=e_4+\alpha e_5$  & $e_2e_3=\beta e_5$  \\ && $e_3e_3=\gamma e_5$
  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{137}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$ & $e_2e_2=e_4$
\\ & & $e_2e_3=\alpha e_5$ & $e_2e_4=\beta e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{138}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ \\ && $e_2e_2=e_4+e_5$ & $e_2e_4=e_5$ & $e_3e_3=4e_5$ \\

${\mathbf{N}}_{139}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_4$ & $e_2e_3=\alpha e_5$ \\

${\mathbf{N}}_{140}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_4$ & $e_2e_3=\alpha e_5$ & $e_3e_3=e_5$ \\

${\mathbf{N}}_{141}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_4$ & $e_2e_4=e_5$  & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{142}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4+e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_3e_3=\beta e_5$  & $e_4e_4=e_5$ \\

${\mathbf{N}}_{143}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_2e_3=e_5$ & $e_2e_4=\alpha e_5$  & $e_3e_4=e_5$ \\

${\mathbf{N}}_{144}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_2e_3=e_5$ & $e_3e_3=\alpha e_5$  & $e_4e_4=e_5$ \\

${\mathbf{N}}_{145}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{146}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_2e_4=e_5$ & $e_3e_4=e_5$ \\

${\mathbf{N}}_{147}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_3e_3=e_5$ & $e_4e_4=e_5$ \\

${\mathbf{N}}_{148}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ & $e_3e_4=e_5$ \\

${\mathbf{N}}_{149}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ & $e_4e_4=e_5$ \\

${\mathbf{N}}_{150}^{\alpha, \beta, \gamma, \mu }$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=\alpha e_5$ & $e_2e_2=e_4$ \\ && $e_2e_3=\beta e_5$   & $e_2e_4=\gamma e_5$
 & $e_3e_3=e_4+\mu e_5$
 & $e_4e_4=e_5$
\\

${\mathbf{N}}_{151}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=e_5$\\
&& $e_2e_2=e_4$ & $e_2e_3=\alpha e_5$   & $e_3e_3=e_4+\beta e_5$
\\

${\mathbf{N}}_{152}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_4$ \\ && $e_2e_3=\beta e_5$  & $e_3e_3=e_4$
 & $e_3e_4=e_5$
\\

${\mathbf{N}}_{153}^{\alpha, \beta, \gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_4$ \\ && $e_2e_4=e_5$   & \multicolumn{2}{l}{$e_3e_3=e_4+\beta e_5$}
& $e_3e_4=\gamma e_5$
\\

${\mathbf{N}}_{154}^{\alpha, \beta, \gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_2e_2=e_4$ & $e_2e_3=\alpha e_5$ \\ && $e_2e_4=\beta e_5$   & \multicolumn{2}{l}{$e_3e_3=e_4+\gamma e_5$}
 & $e_4e_4=e_5$
\\

${\mathbf{N}}_{155}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_4$ &  $e_3e_3=e_4$
\\

${\mathbf{N}}_{156}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_4$  & $ e_2e_3=e_5$ \\ & & \multicolumn{2}{l}{ $e_3e_3=e_4+\alpha e_5$}
\\

${\mathbf{N}}_{157}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_4$ \\ && $ e_2e_3=\alpha e_5$ &  $e_3e_3=e_4$   & $e_3e_4=e_5$
\\

${\mathbf{N}}_{158}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_4$ & $ e_2e_4=e_5$ \\ & &  $e_3e_3=e_4+\alpha e_5$   & $e_3e_4=\beta e_5$
\\

${\mathbf{N}}_{159}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_4$ \\ & &  $e_3e_3=e_4+e_5$
\\

${\mathbf{N}}_{160}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ & $e_2e_3=e_5$  & $ e_2e_4=\alpha e_5$ \\ & &  $e_3e_3=e_4+\beta e_5$  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{161}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ & $e_2e_3=e_5$\\ & &  $e_3e_3=e_4$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{162}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ & $e_2e_4=e_5$ \\ && $e_3e_3=e_4+e_5$ & $e_3e_4=\alpha e_5$
\\

${\mathbf{N}}_{163}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ & $e_2e_4=e_5$\\ & & $e_3e_3=e_4+\alpha e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{164}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ & $e_2e_4=e_5$ \\ && $e_3e_3=e_4$ & $e_3e_4=\alpha e_5$
\\

${\mathbf{N}}_{165}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ &  $e_3e_3=e_4+e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{166}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ &  $e_3e_3=e_4$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{167}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_4$ &  $e_3e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{168}^{\lambda  \neq 1; 2}$ & $:$ & $e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$  \\ && $e_1e_4=(\lambda-4)e_5$ & \multicolumn{2}{l}{$e_2e_2=\lambda e_4 + 4(1-\lambda)(\lambda-2)e_5$}   \\ &&
\multicolumn{3}{l}{$e_2e_3= -  \lambda(\lambda+2)e_5$}\\

${\mathbf{N}}_{169}^{\alpha\neq0} $ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ &  $e_1e_4=e_5$ \\
& &
$e_2e_2= \alpha e_5$ &  $e_2e_3= -2 e_5$ &  $e_3e_3= e_5$
\\

  ${\mathbf{N}}_{170}^{\lambda, \alpha}$ & $:$ &
  $e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\
  & &  $e_1e_4= \alpha e_5$ & $e_2e_2=\lambda e_4$ & \multicolumn{2}{l}{$e_2e_3=(1+\alpha(3\lambda-2)) e_5$}
\\

${\mathbf{N}}_{171}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$  \\ && $e_1e_4=e_5$ & $e_2e_2=\lambda e_4$ 
 \\ &&  $e_2e_3=(3\lambda-2) e_5$ & $e_3e_3= e_5$
\\

 ${\mathbf{N}}_{172}^{\lambda \neq 0,\alpha}$ & $:$ &
 $e_1e_1=e_2$  & $e_1e_2=e_3$ & $e_1e_3=e_4$  \\ 
 &&  $e_2e_2=\lambda e_4 + e_5$  &  $e_2e_3=\alpha e_5$  &  $e_2e_4=\frac{\lambda} {4} e_5$ & $e_3e_3= e_5$

\\

 ${\mathbf{N}}_{173}^{\alpha, \beta}$ & $:$ &
 $e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ &  $e_2e_2=e_5$ \\
 & &  $e_2e_3=\alpha e_5$ &  $e_3e_3=\beta e_5$ &  $e_3e_4= e_5$
\\

${\mathbf{N}}_{174}^{\lambda\neq-2, \alpha}$ & $:$ &
$e_1e_1=e_2$  & $e_1e_2=e_3$ & $e_1e_3=e_4$  \\ &&  $e_2e_2=\lambda e_4 + \alpha e_5$  & $e_2e_3=e_5$ &  $e_4e_4= e_5$
\\

 ${\mathbf{N}}_{175}^{\alpha, \beta}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ 
& &  $e_2e_2=-2 e_4+\alpha e_5$ & $e_3e_3=\beta e_5$ & $e_3e_4= e_5$ & $e_4e_4= e_5$
\\

 ${\mathbf{N}}_{176}^{\lambda,\alpha}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4+\alpha e_5$ & $e_3e_3= e_5$ & $e_4e_4= e_5$
\\

 ${\mathbf{N}}_{177}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4+ e_5$ & $e_4e_4= e_5$
\\

 ${\mathbf{N}}_{178}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$\\ & &  $e_2e_2=\lambda e_4$ & $e_2e_3=e_5$ & $e_2e_4=e_5$
\\

 ${\mathbf{N}}_{179}^{\lambda,\alpha\neq0}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ &  $e_2e_2=\lambda e_4$ \\
&& $e_2e_3=e_5$ & $e_2e_4=\alpha e_5$ & $e_3e_3=e_5$

\\

 ${\mathbf{N}}_{180}^{\lambda,\alpha}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ &  $e_2e_2=\lambda e_4$ \\
&& $e_2e_3=e_5$ & $e_3e_3=\alpha e_5$ & $e_3e_4=e_5$
\\

 ${\mathbf{N}}_{181}^{\alpha \neq 0 }$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ &  $e_2e_2=-2 e_4$ \\
&& $e_2e_3=\alpha e_5$ & $e_3e_3= e_5$ & $e_3e_4=e_5$ & $e_4e_4=e_5$
\\
 ${\mathbf{N}}_{182}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=-2 e_4$ & $e_2e_3=e_5$ & $e_4e_4=e_5$
\\
 ${\mathbf{N}}_{183}^{\lambda\neq 2}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4$ & $e_2e_4=e_5$
\\

 ${\mathbf{N}}_{184}^{\lambda, \alpha}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4$ & $e_2e_4=\alpha e_5$ & $e_3e_3= e_5$
\\

 ${\mathbf{N}}_{185}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4$ & $e_3e_3= e_5$ & $e_3e_4= e_5$
\\
 ${\mathbf{N}}_{186}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4$ &  $e_3e_4= e_5$
\\

${\mathbf{N}}_{187}^{\lambda}$ & $:$ & $e_1e_1=e_2$
& $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&  $e_2e_2=\lambda e_4$ &  $e_4e_4= e_5$
\\

${\mathbf{N}}_{188}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_3e_3=\beta e_5$
  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{189}^{\alpha}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$\\ & & $e_2e_2=e_5$ & $e_3e_3=\alpha e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{190}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_3=-e_5$
\\

${\mathbf{N}}_{191}^{\alpha}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ &&
$e_2e_3=e_5$ & $e_3e_3=\alpha e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{191}^{\alpha}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{192}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{193}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{194}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{195}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{196}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$
\\

${\mathbf{N}}_{197}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ & $e_2e_2=e_5$
\\

${\mathbf{N}}_{198}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{199}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_3e_3=\alpha e_5$ & $e_3e_4=e_5$\\

${\mathbf{N}}_{200}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ & $e_2e_3=e_5$\\

${\mathbf{N}}_{201}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_3=-e_5$\\

${\mathbf{N}}_{202}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$\\ & & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{203}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$   & $e_3e_3=e_5$\\

${\mathbf{N}}_{204}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$  \\ && $e_3e_3=e_5$ & $ e_3e_4=e_5$ \\

${\mathbf{N}}_{205}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$  & $e_3e_4=e_5$\\

${\mathbf{N}}_{206}^{\alpha, \beta}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_3e_3=\beta e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{207}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_5$ \\ && $e_3e_3=\alpha e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{208}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_5$ \\ && $e_2e_4=e_5$ & $e_3e_3=-e_5$
\\

${\mathbf{N}}_{209}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_5$ \\ && $e_3e_3=\alpha e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{210}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{211}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_3e_3=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{212}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{213}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{214}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{215}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$  \\ && $e_2e_2=e_4$ & $e_3e_3=\beta e_5$
  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{216}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$  \\ && $e_2e_2=e_4+\alpha e_5$   & $e_2e_3=\beta e_5$ \\ &
 & $e_3e_3=\gamma e_5$  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{217}^{\alpha}$ & $:$ &$e_1e_1=\alpha e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ & & $e_2e_3=e_5$ & $e_2e_4=e_5$
  & $e_3e_3=-e_5$
\\

${\mathbf{N}}_{218}^\alpha$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ && $e_2e_2=e_4$ & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{219}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=2e_5$ \\ && $e_2e_2=e_4+e_5$ & $ e_2e_3=e_5$
\\

${\mathbf{N}}_{220}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_4+\alpha e_5$ & $e_3e_3=e_5$ \\

${\mathbf{N}}_{221}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$\\ & & $e_2e_2=e_4$ & $e_2e_3=\alpha e_5$ \\

${\mathbf{N}}_{222}^{\alpha\neq 0}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_4$ \\ & & $e_2e_3=e_5$ & $e_2e_4=e_5 $
  & $ e_3e_3=-e_5$ \\

${\mathbf{N}}_{223}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$\\ & & $e_2e_2=e_4$ & $e_2e_4=e_5$ & $ e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{224}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_4$ & $e_3e_3=\alpha e_5$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{225}^{\alpha, \beta}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_4+e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_3e_3=\beta e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{226}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_4$\\ & & $e_2e_3=e_5$ & $e_3e_3=\alpha e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{227}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=e_4$ \\ && $e_2e_4=e_5$ & $ e_3e_3=\alpha e_5$\\

${\mathbf{N}}_{228}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$  & $e_2e_2=e_4$ \\ && $e_3e_3=e_5$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{229}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$  & $e_2e_2=e_4$ \\ && $e_3e_3=e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{230}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$  & $e_2e_2=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{231}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_4$  & $e_2e_2=e_4$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{232}^{\alpha, \beta, \gamma, \mu}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2= \alpha e_5$ \\ &&$e_2e_3=e_4+\beta e_5$   & $e_3e_3=\gamma e_5$
  & $e_3e_4=\mu e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{233}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2= \alpha e_5$ \\ & & $e_2e_3=e_4$ & $e_3e_3=\beta e_5$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{234}^{\alpha, \beta}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$  & $e_2e_2= \alpha e_5$ \\ &  & $e_2e_3=e_4+e_5$ & $e_3e_3=\beta e_5$
\\

${\mathbf{N}}_{235}^{\alpha, \beta, \gamma}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4= e_5$  & $e_2e_2=\alpha e_5$ \\ & & $e_2e_3=e_4$ & $e_2e_4= \beta e_5$ & $e_3e_3= \gamma e_5$ & $e_3e_4= e_5$
\\

${\mathbf{N}}_{236}^{\alpha}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ && $e_2e_2= e_5$  & $e_2e_3=e_4$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{237}^{\alpha\neq0, \beta}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ \\ & & $e_2e_3=e_4+e_5$ & $e_2e_4=e_5$ & $e_3e_3=\beta e_5$
\\

${\mathbf{N}}_{238}^{\alpha\neq0, \beta}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ \\ & & $e_2e_3=e_4$  & $e_2e_4=e_5$ & $e_3e_3=\beta e_5$
\\

${\mathbf{N}}_{239}^{\alpha}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4= e_5$ \\ & & $e_2e_3=e_4$  & $e_3e_3= \alpha e_5$
\\

${\mathbf{N}}_{240}^{\alpha, \beta}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4+e_5$ \\ & & $e_3e_3= \alpha e_5$  & $e_3e_4= \beta e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{241}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4$  \\ && $e_3e_3= e_5$  & $e_3e_4= e_5$
\\

${\mathbf{N}}_{242}^{\alpha}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4$ \\ & & $e_3e_3= e_5$  & $e_3e_4= \alpha e_5$ & $e_4e_4= e_5$
\\

${\mathbf{N}}_{243}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4$  & $e_3e_4= e_5$
\\

${\mathbf{N}}_{244}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4$ \\ & & $e_3e_4= e_5$  & $e_4e_4= e_5$
\\

${\mathbf{N}}_{245}$ & $:$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_3=e_4$    & $e_4e_4= e_5$
\\

${\mathbf{N}}_{246}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ & $e_2e_2=e_5$  \\ && $e_2e_3=\beta e_5$ & $e_3e_3=e_4$
 & $e_3e_4=\gamma e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{247}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_5$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_5$ \\ & & $e_2e_4=\beta e_5$ & $e_3e_3=e_4$
  & $e_3e_4=e_5$ \\

${\mathbf{N}}_{248}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{249}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$ & $e_3e_3=e_4$
 \\

${\mathbf{N}}_{250}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$ \\ && $e_2e_3=e_5$ & $e_3e_3=e_4$
 \\

${\mathbf{N}}_{251}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$\\ & & $e_2e_3=\alpha e_5$ & $e_2e_4=e_5$ & $e_3e_3=e_4$
 \\

${\mathbf{N}}_{252}^{\alpha, \beta}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$ \\ & & $e_3e_3=e_4$ & $e_3e_4=\beta e_5$   & $ e_4e_4=e_5$
 \\

${\mathbf{N}}_{253}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_2e_3=e_5$ \\ && $e_3e_3=e_4$ & $e_3e_4= \alpha e_5$ & $e_4e_4=e_5$
 \\

${\mathbf{N}}_{254}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_3e_3=e_4$
 \\

${\mathbf{N}}_{255}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_2e_2=e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_3e_3=e_4$
 \\

${\mathbf{N}}_{256}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_2e_2=e_5$ \\ && $e_2e_4=\alpha e_5$ & $e_3e_3=e_4$ & $e_3e_4=e_5$
 \\

${\mathbf{N}}_{257}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $ e_2e_3=e_5 $ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{258}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $ e_2e_4=e_5 $ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{259}$ & $:$ &$e_1e_2=e_3$ & $e_1e_4=e_5$ & $ e_2e_4=e_5 $\\ & & $e_3e_3=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{260}^{\alpha}$ & $:$ &$e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=e_5$ \\ && $e_3e_3=e_4$ & $e_3e_4=\alpha e_5$ & $e_4e_4=e_5$
 \\

${\mathbf{N}}_{261}$ & $:$ &$e_1e_2=e_3$ & $e_2e_2=e_5$ & $ e_2e_4=e_5 $ \\ && $e_3e_3=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{262}$ & $:$ &$e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_3e_3=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{263}$ & $:$ &$e_1e_2=e_3$ & $e_2e_2=e_5$ & $ e_3e_3=e_4 $\\ & & $e_3e_4=e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{264}$ & $:$ &$e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_3e_3=e_4$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{265}$ & $:$ &$e_1e_2=e_3$ & $e_2e_3=e_5$ & $ e_3e_3=e_4 $\\ & & $e_3e_4=e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{266}$ & $:$ &$e_1e_2=e_3$ & $e_2e_3=e_5$ & $e_3e_3=e_4$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{267}$ & $:$ &$e_1e_2=e_3$ & $e_2e_4=e_5$ & $e_3e_3=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{268}$ & $:$ &$e_1e_2=e_3$ & $e_3e_3=e_4$ & $ e_3e_4=e_5$\\

${\mathbf{N}}_{269}$ & $:$ &$e_1e_2=e_3$ & $ e_3e_3=e_4 $ & $e_3e_4=e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{270}$ & $:$ &$e_1e_2=e_3$ & $e_3e_3=e_4$ & $ e_4e_4=e_5$\\
${\mathbf{N}}_{271}^{\alpha, \beta, \gamma,\mu}$ & $:$ &$e_1e_1=e_4+e_5$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ & $e_2e_2=\beta e_5$  \\ && $e_2e_3=\gamma e_5$ & $e_3e_3=e_4$
  & $e_3e_4=\mu e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{272}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4+\alpha e_5$ & $e_1e_2=e_3$ & $e_1e_3=\beta e_5$ \\ && $e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_3=e_4$
\\

${\mathbf{N}}_{273}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4+\alpha e_5$ & $e_1e_2=e_3$ & $e_1e_3=\beta e_5$ \\ & & $e_2e_4=e_5$ & $e_3e_3=e_4$
\\

${\mathbf{N}}_{274}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_4+e_5$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$ & $e_2e_2=\beta e_5$ \\ & & $e_2e_4=\gamma e_5$ & $e_3e_3=e_4$
  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{275}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_3=e_5$  & $e_1e_4=e_5$  \\ && $ e_2e_2=\alpha e_5$ & $ e_2e_3=\beta e_5$  & $e_3e_3=e_4$
\\

${\mathbf{N}}_{276}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$  & $e_1e_4=e_5$  \\ && $ e_2e_3=\beta e_5$ & $ e_2e_4=e_5$  & $e_3e_3=e_4$
\\

${\mathbf{N}}_{277}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_2e_2=\alpha e_5$  \\ && $e_2e_3=\beta e_5$ & $e_3e_3=e_4$
  & $e_3e_4=\gamma e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{278}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{279}^{\alpha}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$ & $e_3e_3=e_4$
\\

${\mathbf{N}}_{280}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_5$  \\ && $e_2e_4=\beta e_5$ & $e_3e_3=e_4$
  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{281}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ && $e_2e_3=e_5$ & $e_3e_3=e_4$
\\

${\mathbf{N}}_{282}^{\alpha}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$\\ & & $e_2e_4=e_5$ & $e_3e_3=e_4$  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{283}^{\alpha}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$\\ & & $e_3e_3=e_4$  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{284}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$ \\ & & $e_3e_3=e_4$ & $e_3e_4=\beta e_5$
  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{285}^{\alpha}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_2e_3=e_5$\\ & & $e_3e_3=e_4$  & $e_3e_4=\alpha e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{286}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_3e_3=e_4$\\ & & $e_3e_4=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{287}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_3e_3=e_4$  & $e_4e_4=e_5$
\\
${\mathbf{N}}_{288}^{\alpha, \beta, \gamma,\mu,\nu}$ & $:$ &
$e_1e_1=e_4+\alpha e_5$ & $e_1e_2=e_3$ & $e_1e_3=\beta e_5$  \\ 
&& $e_2e_2=e_4+\gamma e_5$   & $e_2e_3=\mu e_5$   & $e_3e_3=e_4$ \\ &
 & $e_3e_4=\nu e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{289}^{\alpha, \beta, \gamma,\mu}$ & $:$ &
$e_1e_1=e_4+\alpha e_5$ & $e_1e_2=e_3$ & $e_1e_4=\beta e_5$ 
 \\ && $e_2e_2=e_4+\gamma e_5$  & $e_2e_4=\mu e_5$  \\ 
 &  & $e_3e_3=e_4$
 & $e_3e_4=e_5$
\\

${\mathbf{N}}_{290}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ & $e_1e_4=e_5$ \\ & & $e_2e_2=e_4+\beta e_5$    & $e_2e_3=\gamma e_5$
 & $e_3e_3=e_4$
\\

${\mathbf{N}}_{291}^{\alpha, \beta\neq0 ,\gamma} $ & $:$ &$e_1e_1=e_4$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ & $e_1e_4=\beta e_5$ \\ & & $e_2e_3=\gamma e_5 $   & $e_2e_4=e_5$   & $e_3e_3=e_4$ \\

${\mathbf{N}}_{292}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ \\ & & $e_1e_4=\alpha e_5$  & $e_2e_2=\beta e_5$  & $e_2e_3=e_4$ \\ &
    & $e_2e_4=e_5$ & $ e_3e_3=-\alpha e_5$
\\

${\mathbf{N}}_{293}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$\\ & & $e_2e_2=\alpha e_5$  & $e_2e_3=e_4$
   & $e_3e_3=-e_5$
\\

${\mathbf{N}}_{294}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_2e_2=\alpha e_5$ \\ && $e_2e_3=e_4$  & $e_2e_4=\beta e_5$
  & $e_3e_3=\gamma e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{295}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_5$ \\ && $e_2e_3=e_4$  & $e_2e_4=e_5$
  & $e_3e_3=\beta e_5$
\\

${\mathbf{N}}_{296}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$\\ & & $e_2e_2=e_5$  & $e_2e_3=e_4$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{297}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$\\ & & $e_2e_3=e_4$  & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{298}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$\\ & & $e_2e_3=e_4$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{299}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=e_4$ \\ && $e_2e_4=\alpha e_4$  & $e_3e_3=\beta e_5$
  & $e_3e_4=e_5$
\\

${\mathbf{N}}_{300}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=e_4$\\ && $e_2e_4=\alpha e_4$  & $e_3e_3=\beta e_5$
   & $e_4e_4=e_5$
\\

${\mathbf{N}}_{301}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$ & $e_2e_4=e_5$
\\

${\mathbf{N}}_{302}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$\\ & & $e_2e_4=e_5$ & $e_3e_3=e_5$
\\

${\mathbf{N}}_{303}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$ \\ & & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ & $ e_3e_4=e_5$
\\

${\mathbf{N}}_{304}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$ \\ & & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{305}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_3e_4=e_5$
\\

${\mathbf{N}}_{306}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_4e_4=e_5$
\\

${\mathbf{N}}_{307}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$  & $e_4e_4=e_5$
\\

${\mathbf{N}}_{308}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_4$  & $e_4e_4=e_5$
\\
${\mathbf{N}}_{309}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ \\ & & $e_1e_4=e_5$  & $e_2e_2=\alpha e_5$  \\ & &  $e_2e_3=e_4+\beta e_5$ 
   & $e_3e_3=-e_5$ \\

${\mathbf{N}}_{310}^{\alpha, \beta\neq-1}  $ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=e_5$  \\ && $e_2e_2=\alpha e_5$  & $e_2e_3=e_4$
   & $e_3e_3=\beta e_5$ \\

${\mathbf{N}}_{311}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ \\ & & $e_2e_3=e_4+\beta e_5$  & $e_2e_4=e_5$
   & $e_3e_3=\gamma e_5$ \\

${\mathbf{N}}_{312}^{\alpha, \beta,\gamma, \mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=\alpha e_5$  \\ && $e_2e_3=e_4+\beta e_5$  & $e_2e_4=\gamma e_5$
  & $e_3e_3=\mu e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{313}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_4$ & $e_2e_2=\alpha e_5$ \\ & & $e_2e_3=e_4$  & $e_2e_4=\beta e_5$
 & $e_3e_3=\gamma e_5$ & $ e_3e_4=e_5$\\
${\mathbf{N}}_{314}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=e_5$  \\ & & $e_2e_2=\alpha e_5$  & $e_2e_3=\beta e_5$
  & $e_3e_3=e_4$ \\

${\mathbf{N}}_{315}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ & $e_1e_4=\alpha e_5$   \\ && $e_2e_2=\beta e_5$  & $e_2e_3=\gamma e_5$
   &  $e_2e_4=e_5 $ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{316}^{\alpha, \beta, \gamma, \mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=e_5$ \\ && $e_2e_2=\alpha e_5$ & $e_2e_3=\beta e_5$    & $e_2e_4=\gamma e_5$
   \\ & &  $e_3e_3= e_4 $ & $e_3e_4=\mu e_5$ & $ e_4e_4=e_5$ \\

${\mathbf{N}}_{317}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{318}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{319}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_2e_2=\alpha e_5$   \\ && $e_2e_3=\beta e_5$  & $e_2e_4=e_5$
   & $e_3e_3=e_4$ \\

${\mathbf{N}}_{320}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$ & $e_2e_2=\alpha e_5$   \\ && $e_2e_3=\beta e_5$  & $e_2e_4=\gamma e_5$
   &  $e_3e_3=e_4 $ & $e_3e_4=e_5$ \\

${\mathbf{N}}_{321}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=e_5$\\ & & $e_2e_3=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{322}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ \\ && $e_2e_3=\alpha e_5$ & $e_2e_4=e_5$  & $e_3e_3=e_4$
  \\

${\mathbf{N}}_{323}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$   \\ && $e_2e_4=\beta e_5$  & $e_3e_3=e_4$
  &  $e_3e_4=e_5$ \\

${\mathbf{N}}_{324}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_2=e_5$ & $e_2e_3=\alpha e_5$   \\ && $e_2e_4=\beta e_5$  & $e_3e_3=e_4$
  &  $e_3e_4=\gamma e_5 $ & $e_4e_4=e_5$ \\

${\mathbf{N}}_{325}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_5$\\ & & $e_2e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{326}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_5$\\ && $e_2e_4=\alpha e_5$ & $e_3e_3=e_4$  & $e_3e_4=e_5$ \\

${\mathbf{N}}_{327}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_2e_3=e_5$ & $e_2e_4=\alpha e_5$  \\ & & $e_3e_3=e_4$  & $e_3e_4=\beta e_5$
  &  $e_4e_4=e_5 $  \\

${\mathbf{N}}_{328}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$  & $e_2e_4=e_5$   & $e_3e_3=e_4$ \\

${\mathbf{N}}_{329}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$  & $e_2e_4=e_5$  \\ & & $e_3e_3=e_4$ & $e_3e_4=e_5 $ \\

${\mathbf{N}}^\alpha_{330}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$  & $e_2e_4=e_5$ \\ &  & $e_3e_3=e_4$ & $e_3e_4=\alpha e_5 $  & $ e_4e_4=e_5$\\

${\mathbf{N}}_{331}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$   & $e_3e_3=e_4$ & $e_3e_4=e_5 $ \\

${\mathbf{N}}_{332}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$  & $e_3e_3=e_4$  \\ & & $e_3e_4=e_5$ & $e_4e_4=e_5 $ \\

${\mathbf{N}}_{333}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$    & $e_3e_3=e_4$ & $e_4e_4=e_5 $ \\

${\mathbf{N}}_{334}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$ & $e_1e_4=e_5$  \\ && $e_2e_2=e_4+\beta e_5$  & $e_2e_3=\gamma e_5$
   & $e_3e_3=e_4$ \\

${\mathbf{N}}_{335}^{\alpha, \beta,\gamma, \mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$  & $e_1e_4=\beta e_5$  \\ && $e_2e_2=e_4+\gamma e_5$   & $e_2e_3=\mu e_5$ & $e_2e_4= e_5$
 & $e_3e_3=e_4$ \\

${\mathbf{N}}_{336}^{\alpha, \beta,\gamma, \mu, \nu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_3=\alpha e_5$  \\ & & $e_2e_2=e_4+\beta e_5$  & $e_2e_3=\gamma e_5$  & $e_2e_4= \mu e_5$\\ & & $e_3e_3=e_4$ & $e_3e_4=\nu e_5$ & $e_4e_4= e_5$ \\

${\mathbf{N}}_{337}^{\alpha, \beta,\gamma, \mu}$ & $:$ &
$e_1e_1=e_2$ & $e_1e_2=e_3$ & $e_1e_4=\alpha e_5$    \\ 
&&  $e_2e_2=e_4+\beta e_5$   & $e_2e_3=\gamma e_5$  & $e_2e_4= \mu e_5$ 
 \\ && $e_3e_3=e_4$ & $e_3e_4= e_5$ \\
${\mathbf{N}}_{338}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ & & $e_2e_2=e_3$  & $e_2e_3=-2e_5$
   & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{339}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$ & $e_2e_2=e_3$  \\ && $e_2e_3=\alpha e_5$  & $e_3e_3=\beta e_5$
  & $e_3e_4=e_5$ \\

${\mathbf{N}}_{340}^{\alpha, \beta ,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ & & $e_2e_3=\alpha e_5$  & $e_3e_3=\beta e_5$
   & $e_3e_4=\gamma e_5$ & $ e_4e_4=e_5$ \\

${\mathbf{N}}_{341}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ & & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$   \\

${\mathbf{N}}_{342}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ & $e_2e_2=e_3$  \\ && $e_2e_3=\alpha e_5$ & $ e_2e_4=e_5$    &
$ e_3e_3=\beta e_5$
\\

${\mathbf{N}}_{343}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$ \\ & & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$ &
$ e_3e_3=e_5$
\\

${\mathbf{N}}_{344}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ && $ e_2e_3=e_5$ & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$
\\

${\mathbf{N}}_{345}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ & $ e_2e_3=\alpha e_5$  \\ && $e_2e_4=e_5$ & $e_3e_3=\beta e_5$  & $ e_3e_4=e_5$
\\

${\mathbf{N}}_{346}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ && $ e_2e_3=e_5$ & $e_3e_3=\alpha e_5$  &
$ e_3e_4=e_5$
\\

${\mathbf{N}}_{347}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ & $ e_2e_3=e_5$  \\ && $e_3e_3=\alpha e_5$ & $e_3e_4=\beta e_5$   &
$ e_4e_4=e_5$
\\

${\mathbf{N}}_{348}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ & $ e_2e_4=e_5$
\\

${\mathbf{N}}_{349}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ && $ e_2e_4=e_5$ & $ e_3e_3=e_5$
\\

${\mathbf{N}}_{350}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ && $ e_3e_3=e_5$ & $ e_3e_4=e_5$
\\

${\mathbf{N}}_{351}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$\\ & & $ e_3e_3=\alpha e_5$ & $ e_3e_4=e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{352}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ \\ && $ e_3e_3=e_5$ & $ e_4e_4=e_5$
\\

${\mathbf{N}}_{353}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$  & $ e_3e_4=e_5$
\\

${\mathbf{N}}_{354}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$  & $ e_4e_4=e_5$
\\
${\mathbf{N}}_{355}^{\alpha\neq0, \beta} $ & $:$ &$e_1e_1=e_2$ & 
\multicolumn{2}{l}{$e_1e_3=e_4+\alpha e_5$}  \\ && $e_1e_4=e_5$  &   $e_2e_2=e_3$  \\ & & $e_2e_3=\beta e_5$  & \multicolumn{2}{l}{$e_3e_3=(\beta+2)e_5$}  \\

${\mathbf{N}}_{356}^{\alpha\neq0, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_3=e_4+\alpha e_5$}  \\ && $e_2e_2=e_3$ & $e_2e_3=\beta e_5$   &  $e_2e_4=e_5$  \\ & & $e_3e_3=\gamma e_5$ & $e_3e_4=e_5$& \\

${\mathbf{N}}_{357}^{\alpha, \beta,\gamma,\mu}$ & $:$ &$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_3=e_4+\alpha e_5$} \\ & & $e_2e_2=e_3$   & $e_2e_3=\beta e_5$     &  $e_3e_3=\gamma e_5$  \\ &  & $e_3e_4=\mu e_5$   & $e_4e_4=e_5$& \\

${\mathbf{N}}_{358}^{\alpha,\beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=e_5$\\ &   & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$  & $e_3e_3=\beta e_5$  \\

${\mathbf{N}}_{359}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_3$ \\ & &  $e_2e_3=\beta e_5$  & $e_2e_4=e_5$  & $e_3e_3=\gamma e_5$& \\

${\mathbf{N}}_{360}^{\alpha,\beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_4$ & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$  \\ & &  $e_2e_4=\beta e_5$  & $e_3e_3=\gamma e_5$  & $e_3e_4=e_5$& \\
${\mathbf{N}}_{361}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=\alpha e_5$ & $e_1e_4=e_5$\\ & & $e_2e_2=e_3$  & $e_2e_3=e_4$   & $e_3e_3=\beta e_5$ \\

${\mathbf{N}}_{362}^{\alpha, \beta,\gamma,\mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=\alpha e_5$ \\ & & $e_2e_2=e_3$  & $e_2e_3=e_4$  & $e_2e_4=\beta e_5$ \\ &  & $ e_3e_3=\gamma e_5$ & $e_3e_4=\mu e_5 $ &$ e_4e_4=e_5$\\

${\mathbf{N}}_{363}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=\alpha e_5$  & $e_2e_2=e_3$ \\ & & $e_2e_3=e_4$  & $e_2e_4=\beta e_5$   & $ e_3e_3=\gamma e_5$ & $e_3e_4=e_5 $ \\

${\mathbf{N}}_{364}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_1e_4=\alpha e_5$  & $e_2e_2=e_3$ \\ & & $e_2e_3=e_4$ & $e_2e_4=e_5$ \   & $e_3e_3=\beta e_5$ \\

${\mathbf{N}}_{365}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_1e_4= e_5$ \\ & & $e_2e_2=e_3$  & $e_2e_3=e_4$  & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{366}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$  & $e_2e_2=e_3$   & $e_2e_3=e_4$  \\ & & $e_1e_4=\alpha e_5$ & $ e_3e_3=\beta e_5$ & $e_3e_4=\gamma e_5 $ & $e_4e_4=e_5$ \\

${\mathbf{N}}_{367}$ & $:$ &$e_1e_1=e_2$  & $e_1e_4=e_5$  & $e_2e_2=e_3$  & $e_2e_3=e_4$  \\

${\mathbf{N}}_{368}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_2=e_3$ \\ & & $e_2e_3=e_4$ & $e_2e_4=e_5$ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{369}^{\alpha,\beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_2=e_3$  & $e_2e_3=e_4$ \\ && $e_2e_4=\alpha e_5$ & $e_3e_3=\beta e_5$  & $e_3e_4=e_5$& \\

${\mathbf{N}}_{370}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$  & $e_2e_2=e_3$  \\ && $e_2e_3=e_4$ & $e_3e_3=e_5$ \\

${\mathbf{N}}_{371}^{\alpha}$ & $:$ &$e_1e_1=e_2$  & $e_2e_2=e_3$  & $e_2e_3=e_4$\\ && $e_2e_4=e_5 $ & $e_3e_3=\alpha e_5$ \\

${\mathbf{N}}_{372}^{\alpha}$ & $:$ &$e_1e_1=e_2$  & $e_2e_2=e_3$  & $e_2e_3=e_4$\\ & & $e_2e_4=e_5 $ & $e_3e_3=\alpha e_5$ & $ e_3e_4=e_5$ \\

${\mathbf{N}}_{373}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$  & $e_2e_2=e_3$  & $e_2e_3=e_4$ & $e_2e_4=e_5 $ \\ && $e_3e_3=\alpha e_5$ & $ e_3e_4=\beta e_5$  & $e_4e_4=e_5$\\

${\mathbf{N}}_{374}$ & $:$ &$e_1e_1=e_2$   & $e_2e_2=e_3$  & $e_2e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_3e_4=e_5$\\

${\mathbf{N}}_{375}^{\alpha}$ & $:$ &$e_1e_1=e_2$   & $e_2e_2=e_3$  & $e_2e_3=e_4$ \\ && $e_3e_3=e_5$ & $e_3e_4=\alpha e_5$& $e_4e_4=e_5$\\

${\mathbf{N}}_{376}$ & $:$ &$e_1e_1=e_2$   & $e_2e_2=e_3$  & $e_2e_3=e_4$  & $e_3e_4=e_5$\\

${\mathbf{N}}_{377}$ & $:$ &$e_1e_1=e_2$   & $e_2e_2=e_3$  & $e_2e_3=e_4$\\ & & $e_3e_4=e_5$ & $e_4e_4=e_5$\\

${\mathbf{N}}_{378}$ & $:$ &$e_1e_1=e_2$   & $e_2e_2=e_3$  & $e_2e_3=e_4$  & $e_4e_4=e_5$\\

${\mathbf{N}}_{379}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ & $e_1e_3=e_4$  \\ && $e_1e_4=e_5$  & $e_2e_2=e_3$      \\ &&  $e_2e_3=e_4+\beta e_5$   & $e_3e_3=\gamma e_5$ \\

${\mathbf{N}}_{380}^{\alpha, \beta,\gamma,\mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ & $e_1e_3=e_4$\\ & & $e_1e_4=\beta e_5$& $e_2e_2=e_3$   & $e_2e_3=e_4$ \\ & & $ e_2e_4=\gamma e_5$  & $e_3e_3=\mu e_5$ & $e_3e_4= e_5$\\

${\mathbf{N}}_{381}^{\alpha, \beta,\gamma,\mu, \nu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=\alpha e_5$ & $e_1e_3=e_4$  & $e_2e_2=e_3$ \\ &  & $e_2e_3=e_4+\beta e_5$   & $ e_2e_4=\gamma e_5$   & $e_3e_3=\mu e_5$ \\ & & $e_3e_4=\nu e_5 $ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{382}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$  & $e_1e_3=e_4$  & $e_1e_4=\alpha e_5$& $e_2e_2=e_3$ \\ & & $e_2e_3=e_4+\beta e_5$   & $ e_2e_4=e_5$  & $e_3e_3=\gamma e_5$ \\

${\mathbf{N}}_{383}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=\alpha e_5$ & $e_1e_4=e_5$  \\ && $e_2e_2=e_3$   & $e_2e_3=\beta e_5$  & $e_3e_3=e_4$ \\

${\mathbf{N}}_{384}^{\alpha, \beta,\gamma,\mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_3=\alpha e_5$\\ & & $e_2e_2=e_3$ & $e_2e_3=\beta e_5$    & $e_2e_4=\gamma e_5$  \\ && $e_3e_3=e_4$& $e_3e_4=\mu e_5$& $e_4e_4=e_5$ \\

${\mathbf{N}}_{385}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_5$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_3$  \\ && $e_2e_3=\beta e_5$   & $e_2e_4=\gamma e_5$   & $e_3e_3=e_4$& $e_3e_4=e_5$ \\

${\mathbf{N}}_{386}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_1e_4=e_5$ \\ && $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$& $e_3e_3=e_4$ \\

${\mathbf{N}}_{387}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_1e_4=\alpha e_5$ & $e_2e_2=e_3$  \\ && $e_2e_3=\beta e_5$   & $e_2e_4=e_5$   & $e_3e_3=e_4$ \\

${\mathbf{N}}_{388}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_3=e_5$ & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$  \\ && $e_2e_4=\beta e_5$& $e_3e_3=e_4$ & $ e_3e_4=\gamma e_5$& $e_4e_4=e_5$ \\

${\mathbf{N}}_{389}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_3$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{390}$ & $:$ &$e_1e_1=e_2$ &  $e_1e_4=e_5$ & $e_2e_2=e_3$\\ && $ e_2e_3=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{391}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_3$ \\ && $e_2e_3=\alpha e_5$& $ e_2e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{392}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_1e_4=e_5$ & $e_2e_2=e_3$ & $e_2e_3=\alpha e_5$ \\ && $ e_2e_4=\beta e_5$ & $e_3e_3=e_4$  &  $ e_3e_4=e_5$\\

${\mathbf{N}}_{393}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $e_2e_3=e_5$\\ && $ e_2e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{394}^{\alpha}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_3$ & $e_2e_3=e_5$\\ & & $e_2e_4=\alpha e_5$ & $e_3e_3=e_4$ & $ e_3e_4=e_5$  \\

${\mathbf{N}}_{395}^{\alpha, \beta}$ & $:$ &$e_1e_1=e_2$ & $e_2e_2=e_3$ & $e_2e_3=e_5$ & $e_2e_4=\alpha e_5$ \\ & & $e_3e_3=e_4$ & $ e_3e_4=\beta e_5$     & $ e_4e_4=e_5$  \\

${\mathbf{N}}_{396}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $ e_2e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{397}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $ e_2e_4=e_5$\\ & & $e_3e_3=e_4$ & $ e_3e_4=e_5$ \\

${\mathbf{N}}_{398}^{\alpha}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $ e_2e_4=e_5$ \\ && $e_3e_3=e_4$ & $ e_3e_4=\alpha e_5$ & $ e_4e_4=e_5$\\

${\mathbf{N}}_{399}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$  & $e_3e_3=e_4$ & $ e_3e_4=e_5$ \\

${\mathbf{N}}_{400}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $ e_3e_3=e_4$ \\ && $e_3e_4=e_5$ & $ e_4e_4=e_5$ \\

${\mathbf{N}}_{401}$ & $:$ &$e_1e_1=e_2$ &  $e_2e_2=e_3$ & $ e_3e_3=e_4$  & $ e_4e_4=e_5$ \\
${\mathbf{N}}_{402}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3=\alpha e_5$ & $e_1e_4=\beta e_5$ \\ & & $e_2e_2=e_3$   & $e_2e_3=\gamma e_5$  & $ e_2e_4=e_5$ & $e_3e_3=e_4$ \\

${\mathbf{N}}_{403}^{\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3=\alpha e_5$ & $e_1e_4=e_5$\\ &  & $e_2e_2=e_3$   & $e_2e_3=\beta e_5$    & $e_3e_3=e_4+\gamma e_5$ \\

${\mathbf{N}}_{404}^{\alpha, \beta,\gamma,\mu,\nu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_3=\alpha e_5$ \\ & & $e_2e_2=e_3$   & $e_2e_3=\beta e_5$    & $e_2e_4=\gamma e_5$  \\ & & $e_3e_3=e_4+\mu e_5 $  & $ e_3e_4=\nu e_5$ & $ e_4e_4=e_5 $\\

${\mathbf{N}}_{405}^{\alpha, \beta,\gamma,\mu}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=e_4$ & $e_1e_4=\alpha e_5$  & $e_2e_2=e_3$   \\ & & $e_2e_3=\beta e_5$  & $e_2e_4=\gamma e_5$  & $e_3e_3=e_4+\mu e_5 $  & $ e_3e_4=e_5$\\

${\mathbf{N}}_{406}^{\lambda,\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=\lambda e_4+\alpha e_5$}  \\ && $e_1e_3=\beta e_5$  & $e_1e_4=e_5$  & $e_2e_2=e_3$    \\ && $e_2e_3=e_4+\gamma e_5$  & $e_3e_3=e_4$ \\

${\mathbf{N}}_{407}^{\lambda,\alpha, \beta,\gamma,\mu,\nu}$ & $:$ &$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=\lambda e_4+\alpha e_5$}  \\
&& $e_1e_3=\beta e_5$  & $e_2e_2=e_3$  &  \multicolumn{2}{l}{ $e_2e_3=e_4+\gamma e_5$}  \\ &   & $e_2e_4=\mu e_5$  & $e_3e_3=e_4$ & $e_3e_4=\nu e_5$ & $ e_4e_4=e_5 $\\

${\mathbf{N}}_{408}^{\lambda,\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & \multicolumn{2}{l}{$e_1e_2=\lambda e_4+\alpha e_5$} \\ & & $ e_1e_4=\beta e_5 $  & $e_2e_2=e_3$    & $e_2e_3=e_4+\gamma e_5$   \\ && $e_2e_4=\mu e_5$  & $e_3e_3=e_4$ & $e_3e_4=e_5$ \\

${\mathbf{N}}_{409}^{\lambda,\alpha, \beta,\gamma}$ & $:$ &$e_1e_1=e_2$ & $e_1e_2=\lambda e_4$ & $e_1e_3=\alpha e_5$  \\ && $e_1e_4=\beta e_5$  & $e_2e_2=e_3$   & \multicolumn{2}{l}{$e_2e_3=e_4+\gamma e_5$} \\ &  & $e_2e_4=e_5$ & $e_3e_3=e_4$
\end{longtable}
